Sensor Data Fusion in Top-View Grid Maps using Evidential Reasoning with Advanced Conflict Resolution

We present a new method to combine evidential top-view grid maps estimated based on heterogeneous sensor sources. Dempster's combination rule that is usually applied in this context provides undesired results with highly conflicting inputs. Therefore, we use more advanced evidential reasoning techniques and improve the conflict resolution by modeling the reliability of the evidence sources. We propose a data-driven reliability estimation to optimize the fusion quality using the Kitti-360 dataset. We apply the proposed method to the fusion of LiDAR and stereo camera data and evaluate the results qualitatively and quantitatively. The results demonstrate that our proposed method robustly combines measurements from heterogeneous sensors and successfully resolves sensor conflicts.

==> figures/credibility_ious.tex <==
% This file was created with tikzplotlib v0.9.14.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.203506343713956,0.517231833910035,0.74797385620915}
\definecolor{color1}{rgb}{0.215686274509804,0.529411764705882,0.754248366013072}
\definecolor{color2}{rgb}{0.231926182237601,0.545651672433679,0.762614379084967}
\definecolor{color3}{rgb}{0.248166089965398,0.561891580161476,0.770980392156863}
\definecolor{color4}{rgb}{0.270803537101115,0.580730488273741,0.781145713187236}
\definecolor{color5}{rgb}{0.290980392156863,0.594509803921569,0.789019607843137}
\definecolor{color6}{rgb}{0.316201460976548,0.611733948481353,0.798861976163014}
\definecolor{color7}{rgb}{0.341422529796232,0.628958093041138,0.808704344482891}
\definecolor{color8}{rgb}{0.366643598615917,0.646182237600923,0.818546712802768}
\definecolor{color9}{rgb}{0.386820453671665,0.65996155324875,0.82642060745867}
\definecolor{color10}{rgb}{0.41204152249135,0.677185697808535,0.836262975778547}
\definecolor{color11}{rgb}{0.179146482122261,0.492871972318339,0.735424836601307}
\definecolor{color12}{rgb}{0.195386389850058,0.509111880046136,0.743790849673203}
\definecolor{color13}{rgb}{0.211626297577855,0.525351787773933,0.752156862745098}
\definecolor{color14}{rgb}{0.227866205305652,0.54159169550173,0.760522875816994}
\definecolor{color15}{rgb}{0.244106113033449,0.557831603229527,0.768888888888889}
\definecolor{color16}{rgb}{0.265759323337178,0.577285659361784,0.77917723952326}
\definecolor{color17}{rgb}{0.391864667435602,0.663406382160707,0.828389081122645}
\definecolor{color18}{rgb}{0.158846597462514,0.472572087658593,0.724967320261438}
\definecolor{color19}{rgb}{0.171026528258362,0.484752018454441,0.731241830065359}
\definecolor{color20}{rgb}{0.187266435986159,0.500991926182238,0.739607843137255}
\definecolor{color21}{rgb}{0.207566320645905,0.521291810841984,0.750065359477124}
\definecolor{color22}{rgb}{0.223806228373702,0.537531718569781,0.75843137254902}
\definecolor{color23}{rgb}{0.2400461361015,0.553771626297578,0.766797385620915}
\definecolor{color24}{rgb}{0.260715109573241,0.573840830449827,0.777208765859285}
\definecolor{color25}{rgb}{0.346466743560169,0.632402921953095,0.810672818146867}
\definecolor{color26}{rgb}{0.371687812379854,0.64962706651288,0.820515186466744}
\definecolor{color27}{rgb}{0.134486735870819,0.448212226066897,0.712418300653595}
\definecolor{color28}{rgb}{0.150726643598616,0.464452133794694,0.72078431372549}
\definecolor{color29}{rgb}{0.162906574394464,0.476632064590542,0.727058823529412}
\definecolor{color30}{rgb}{0.199446366782007,0.513171856978085,0.745882352941176}
\definecolor{color31}{rgb}{0.23598615916955,0.549711649365629,0.764705882352941}
\definecolor{color32}{rgb}{0.114801999231065,0.424436755094195,0.69519415609381}
\definecolor{color33}{rgb}{0.12402921953095,0.436247597078047,0.704421376393695}
\definecolor{color34}{rgb}{0.138546712802768,0.452272202998847,0.714509803921569}
\definecolor{color35}{rgb}{0.154786620530565,0.468512110726644,0.722875816993464}
\definecolor{color36}{rgb}{0.256286043829296,0.570011534025375,0.77516339869281}
\definecolor{color37}{rgb}{0.321245674740484,0.61517877739331,0.80083044982699}
\definecolor{color38}{rgb}{0.0963475586312957,0.40081507112649,0.676739715494041}
\definecolor{color39}{rgb}{0.10557477893118,0.412625913110342,0.685966935793925}
\definecolor{color40}{rgb}{0.127104959630911,0.440184544405998,0.707497116493656}
\definecolor{color41}{rgb}{0.142606689734717,0.456332179930796,0.716601307189543}
\definecolor{color42}{rgb}{0.0748173779315648,0.373256439830834,0.65520953479431}
\definecolor{color43}{rgb}{0.0840445982314494,0.385067281814687,0.664436755094195}
\definecolor{color44}{rgb}{0.0932718185313341,0.396878123798539,0.673663975394079}
\definecolor{color45}{rgb}{0.102499038831219,0.408688965782391,0.682891195693964}
\definecolor{color46}{rgb}{0.146666666666667,0.460392156862745,0.718692810457516}
\definecolor{color47}{rgb}{0.0563629373317955,0.34963475586313,0.636755094194541}
\definecolor{color48}{rgb}{0.0625144175317186,0.357508650519031,0.642906574394464}
\definecolor{color49}{rgb}{0.0686658977316417,0.365382545174933,0.649058054594387}
\definecolor{color50}{rgb}{0.0778931180315263,0.377193387158785,0.658285274894271}
\definecolor{color51}{rgb}{0.0901960784313726,0.392941176470588,0.670588235294118}
\definecolor{color52}{rgb}{0.0994232987312572,0.404752018454441,0.679815455594002}
\definecolor{color53}{rgb}{0.13042675893887,0.444152249134948,0.710326797385621}
\definecolor{color54}{rgb}{0.0348327566320646,0.322076124567474,0.61522491349481}
\definecolor{color55}{rgb}{0.0409842368319877,0.329950019223376,0.621376393694733}
\definecolor{color56}{rgb}{0.0471357170319108,0.337823913879277,0.627527873894656}
\definecolor{color57}{rgb}{0.0532871972318339,0.345697808535179,0.633679354094579}
\definecolor{color58}{rgb}{0.0717416378316032,0.369319492502883,0.652133794694348}
\definecolor{color59}{rgb}{0.0313725490196078,0.297854671280277,0.582376009227221}
\definecolor{color60}{rgb}{0.0313725490196078,0.301914648212226,0.588404459823145}
\definecolor{color61}{rgb}{0.0313725490196078,0.305974625144175,0.59443291041907}
\definecolor{color62}{rgb}{0.0313725490196078,0.314094579008074,0.606489811610919}
\definecolor{color63}{rgb}{0.031757016532103,0.318139177239523,0.612149173394848}
\definecolor{color64}{rgb}{0.0502114571318724,0.341760861207228,0.630603613994618}
\definecolor{color65}{rgb}{0.059438677431757,0.35357170319108,0.639830834294502}
\definecolor{color66}{rgb}{0.0313725490196078,0.273494809688581,0.546205305651672}
\definecolor{color67}{rgb}{0.0313725490196078,0.277554786620531,0.552233756247597}
\definecolor{color68}{rgb}{0.0313725490196078,0.28161476355248,0.558262206843522}
\definecolor{color69}{rgb}{0.0313725490196078,0.285674740484429,0.564290657439446}
\definecolor{color70}{rgb}{0.0313725490196078,0.289734717416378,0.570319108035371}
\definecolor{color71}{rgb}{0.0313725490196078,0.293794694348328,0.576347558631296}
\definecolor{color72}{rgb}{0.0313725490196078,0.269434832756632,0.540176855055748}

\begin{axis}[
axis line style={white},
height=\figheight,
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={white!79.6078431372549!black},
xlabel={\(\displaystyle b_s\)},
xmajorgrids,
xmin=-0.5, xmax=10.5,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10},
xticklabel style={rotate=45.0,anchor=east},
xticklabels={0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
y dir=reverse,
y grid style={white!79.6078431372549!black},
ylabel={\(\displaystyle b_l\)},
ymajorgrids,
ymin=-0.5, ymax=10.5,
ytick style={color=black},
ytick={0,1,2,3,4,5,6,7,8,9,10},
yticklabels={0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0}
]
\draw[draw=color0,fill=color0,line width=0.5pt] (axis cs:-0.5,-0.5) rectangle (axis cs:0.5,0.5);
\draw[draw=color1,fill=color1,line width=0.5pt] (axis cs:0.5,-0.5) rectangle (axis cs:1.5,0.5);
\draw[draw=color2,fill=color2,line width=0.5pt] (axis cs:1.5,-0.5) rectangle (axis cs:2.5,0.5);
\draw[draw=color3,fill=color3,line width=0.5pt] (axis cs:2.5,-0.5) rectangle (axis cs:3.5,0.5);
\draw[draw=color4,fill=color4,line width=0.5pt] (axis cs:3.5,-0.5) rectangle (axis cs:4.5,0.5);
\draw[draw=color5,fill=color5,line width=0.5pt] (axis cs:4.5,-0.5) rectangle (axis cs:5.5,0.5);
\draw[draw=color6,fill=color6,line width=0.5pt] (axis cs:5.5,-0.5) rectangle (axis cs:6.5,0.5);
\draw[draw=color7,fill=color7,line width=0.5pt] (axis cs:6.5,-0.5) rectangle (axis cs:7.5,0.5);
\draw[draw=color8,fill=color8,line width=0.5pt] (axis cs:7.5,-0.5) rectangle (axis cs:8.5,0.5);
\draw[draw=color9,fill=color9,line width=0.5pt] (axis cs:8.5,-0.5) rectangle (axis cs:9.5,0.5);
\draw[draw=color10,fill=color10,line width=0.5pt] (axis cs:9.5,-0.5) rectangle (axis cs:10.5,0.5);
\draw[draw=color11,fill=color11,line width=0.5pt] (axis cs:-0.5,0.5) rectangle (axis cs:0.5,1.5);
\draw[draw=color12,fill=color12,line width=0.5pt] (axis cs:0.5,0.5) rectangle (axis cs:1.5,1.5);
\draw[draw=color13,fill=color13,line width=0.5pt] (axis cs:1.5,0.5) rectangle (axis cs:2.5,1.5);
\draw[draw=color14,fill=color14,line width=0.5pt] (axis cs:2.5,0.5) rectangle (axis cs:3.5,1.5);
\draw[draw=color15,fill=color15,line width=0.5pt] (axis cs:3.5,0.5) rectangle (axis cs:4.5,1.5);
\draw[draw=color16,fill=color16,line width=0.5pt] (axis cs:4.5,0.5) rectangle (axis cs:5.5,1.5);
\draw[draw=color5,fill=color5,line width=0.5pt] (axis cs:5.5,0.5) rectangle (axis cs:6.5,1.5);
\draw[draw=color6,fill=color6,line width=0.5pt] (axis cs:6.5,0.5) rectangle (axis cs:7.5,1.5);
\draw[draw=color7,fill=color7,line width=0.5pt] (axis cs:7.5,0.5) rectangle (axis cs:8.5,1.5);
\draw[draw=color8,fill=color8,line width=0.5pt] (axis cs:8.5,0.5) rectangle (axis cs:9.5,1.5);
\draw[draw=color17,fill=color17,line width=0.5pt] (axis cs:9.5,0.5) rectangle (axis cs:10.5,1.5);
\draw[draw=color18,fill=color18,line width=0.5pt] (axis cs:-0.5,1.5) rectangle (axis cs:0.5,2.5);
\draw[draw=color19,fill=color19,line width=0.5pt] (axis cs:0.5,1.5) rectangle (axis cs:1.5,2.5);
\draw[draw=color20,fill=color20,line width=0.5pt] (axis cs:1.5,1.5) rectangle (axis cs:2.5,2.5);
\draw[draw=color21,fill=color21,line width=0.5pt] (axis cs:2.5,1.5) rectangle (axis cs:3.5,2.5);
\draw[draw=color22,fill=color22,line width=0.5pt] (axis cs:3.5,1.5) rectangle (axis cs:4.5,2.5);
\draw[draw=color23,fill=color23,line width=0.5pt] (axis cs:4.5,1.5) rectangle (axis cs:5.5,2.5);
\draw[draw=color24,fill=color24,line width=0.5pt] (axis cs:5.5,1.5) rectangle (axis cs:6.5,2.5);
\draw[draw=color5,fill=color5,line width=0.5pt] (axis cs:6.5,1.5) rectangle (axis cs:7.5,2.5);
\draw[draw=color6,fill=color6,line width=0.5pt] (axis cs:7.5,1.5) rectangle (axis cs:8.5,2.5);
\draw[draw=color25,fill=color25,line width=0.5pt] (axis cs:8.5,1.5) rectangle (axis cs:9.5,2.5);
\draw[draw=color26,fill=color26,line width=0.5pt] (axis cs:9.5,1.5) rectangle (axis cs:10.5,2.5);
\draw[draw=color27,fill=color27,line width=0.5pt] (axis cs:-0.5,2.5) rectangle (axis cs:0.5,3.5);
\draw[draw=color28,fill=color28,line width=0.5pt] (axis cs:0.5,2.5) rectangle (axis cs:1.5,3.5);
\draw[draw=color29,fill=color29,line width=0.5pt] (axis cs:1.5,2.5) rectangle (axis cs:2.5,3.5);
\draw[draw=color11,fill=color11,line width=0.5pt] (axis cs:2.5,2.5) rectangle (axis cs:3.5,3.5);
\draw[draw=color30,fill=color30,line width=0.5pt] (axis cs:3.5,2.5) rectangle (axis cs:4.5,3.5);
\draw[draw=color1,fill=color1,line width=0.5pt] (axis cs:4.5,2.5) rectangle (axis cs:5.5,3.5);
\draw[draw=color31,fill=color31,line width=0.5pt] (axis cs:5.5,2.5) rectangle (axis cs:6.5,3.5);
\draw[draw=color24,fill=color24,line width=0.5pt] (axis cs:6.5,2.5) rectangle (axis cs:7.5,3.5);
\draw[draw=color5,fill=color5,line width=0.5pt] (axis cs:7.5,2.5) rectangle (axis cs:8.5,3.5);
\draw[draw=color6,fill=color6,line width=0.5pt] (axis cs:8.5,2.5) rectangle (axis cs:9.5,3.5);
\draw[draw=color25,fill=color25,line width=0.5pt] (axis cs:9.5,2.5) rectangle (axis cs:10.5,3.5);
\draw[draw=color32,fill=color32,line width=0.5pt] (axis cs:-0.5,3.5) rectangle (axis cs:0.5,4.5);
\draw[draw=color33,fill=color33,line width=0.5pt] (axis cs:0.5,3.5) rectangle (axis cs:1.5,4.5);
\draw[draw=color34,fill=color34,line width=0.5pt] (axis cs:1.5,3.5) rectangle (axis cs:2.5,4.5);
\draw[draw=color35,fill=color35,line width=0.5pt] (axis cs:2.5,3.5) rectangle (axis cs:3.5,4.5);
\draw[draw=color19,fill=color19,line width=0.5pt] (axis cs:3.5,3.5) rectangle (axis cs:4.5,4.5);
\draw[draw=color20,fill=color20,line width=0.5pt] (axis cs:4.5,3.5) rectangle (axis cs:5.5,4.5);
\draw[draw=color13,fill=color13,line width=0.5pt] (axis cs:5.5,3.5) rectangle (axis cs:6.5,4.5);
\draw[draw=color2,fill=color2,line width=0.5pt] (axis cs:6.5,3.5) rectangle (axis cs:7.5,4.5);
\draw[draw=color36,fill=color36,line width=0.5pt] (axis cs:7.5,3.5) rectangle (axis cs:8.5,4.5);
\draw[draw=color5,fill=color5,line width=0.5pt] (axis cs:8.5,3.5) rectangle (axis cs:9.5,4.5);
\draw[draw=color37,fill=color37,line width=0.5pt] (axis cs:9.5,3.5) rectangle (axis cs:10.5,4.5);
\draw[draw=color38,fill=color38,line width=0.5pt] (axis cs:-0.5,4.5) rectangle (axis cs:0.5,5.5);
\draw[draw=color39,fill=color39,line width=0.5pt] (axis cs:0.5,4.5) rectangle (axis cs:1.5,5.5);
\draw[draw=color32,fill=color32,line width=0.5pt] (axis cs:1.5,4.5) rectangle (axis cs:2.5,5.5);
\draw[draw=color40,fill=color40,line width=0.5pt] (axis cs:2.5,4.5) rectangle (axis cs:3.5,5.5);
\draw[draw=color41,fill=color41,line width=0.5pt] (axis cs:3.5,4.5) rectangle (axis cs:4.5,5.5);
\draw[draw=color18,fill=color18,line width=0.5pt] (axis cs:4.5,4.5) rectangle (axis cs:5.5,5.5);
\draw[draw=color11,fill=color11,line width=0.5pt] (axis cs:5.5,4.5) rectangle (axis cs:6.5,5.5);
\draw[draw=color0,fill=color0,line width=0.5pt] (axis cs:6.5,4.5) rectangle (axis cs:7.5,5.5);
\draw[draw=color14,fill=color14,line width=0.5pt] (axis cs:7.5,4.5) rectangle (axis cs:8.5,5.5);
\draw[draw=color36,fill=color36,line width=0.5pt] (axis cs:8.5,4.5) rectangle (axis cs:9.5,5.5);
\draw[draw=color5,fill=color5,line width=0.5pt] (axis cs:9.5,4.5) rectangle (axis cs:10.5,5.5);
\draw[draw=color42,fill=color42,line width=0.5pt] (axis cs:-0.5,5.5) rectangle (axis cs:0.5,6.5);
\draw[draw=color43,fill=color43,line width=0.5pt] (axis cs:0.5,5.5) rectangle (axis cs:1.5,6.5);
\draw[draw=color44,fill=color44,line width=0.5pt] (axis cs:1.5,5.5) rectangle (axis cs:2.5,6.5);
\draw[draw=color45,fill=color45,line width=0.5pt] (axis cs:2.5,5.5) rectangle (axis cs:3.5,6.5);
\draw[draw=color32,fill=color32,line width=0.5pt] (axis cs:3.5,5.5) rectangle (axis cs:4.5,6.5);
\draw[draw=color40,fill=color40,line width=0.5pt] (axis cs:4.5,5.5) rectangle (axis cs:5.5,6.5);
\draw[draw=color46,fill=color46,line width=0.5pt] (axis cs:5.5,5.5) rectangle (axis cs:6.5,6.5);
\draw[draw=color19,fill=color19,line width=0.5pt] (axis cs:6.5,5.5) rectangle (axis cs:7.5,6.5);
\draw[draw=color12,fill=color12,line width=0.5pt] (axis cs:7.5,5.5) rectangle (axis cs:8.5,6.5);
\draw[draw=color22,fill=color22,line width=0.5pt] (axis cs:8.5,5.5) rectangle (axis cs:9.5,6.5);
\draw[draw=color24,fill=color24,line width=0.5pt] (axis cs:9.5,5.5) rectangle (axis cs:10.5,6.5);
\draw[draw=color47,fill=color47,line width=0.5pt] (axis cs:-0.5,6.5) rectangle (axis cs:0.5,7.5);
\draw[draw=color48,fill=color48,line width=0.5pt] (axis cs:0.5,6.5) rectangle (axis cs:1.5,7.5);
\draw[draw=color49,fill=color49,line width=0.5pt] (axis cs:1.5,6.5) rectangle (axis cs:2.5,7.5);
\draw[draw=color50,fill=color50,line width=0.5pt] (axis cs:2.5,6.5) rectangle (axis cs:3.5,7.5);
\draw[draw=color51,fill=color51,line width=0.5pt] (axis cs:3.5,6.5) rectangle (axis cs:4.5,7.5);
\draw[draw=color52,fill=color52,line width=0.5pt] (axis cs:4.5,6.5) rectangle (axis cs:5.5,7.5);
\draw[draw=color32,fill=color32,line width=0.5pt] (axis cs:5.5,6.5) rectangle (axis cs:6.5,7.5);
\draw[draw=color53,fill=color53,line width=0.5pt] (axis cs:6.5,6.5) rectangle (axis cs:7.5,7.5);
\draw[draw=color18,fill=color18,line width=0.5pt] (axis cs:7.5,6.5) rectangle (axis cs:8.5,7.5);
\draw[draw=color20,fill=color20,line width=0.5pt] (axis cs:8.5,6.5) rectangle (axis cs:9.5,7.5);
\draw[draw=color14,fill=color14,line width=0.5pt] (axis cs:9.5,6.5) rectangle (axis cs:10.5,7.5);
\draw[draw=color54,fill=color54,line width=0.5pt] (axis cs:-0.5,7.5) rectangle (axis cs:0.5,8.5);
\draw[draw=color55,fill=color55,line width=0.5pt] (axis cs:0.5,7.5) rectangle (axis cs:1.5,8.5);
\draw[draw=color56,fill=color56,line width=0.5pt] (axis cs:1.5,7.5) rectangle (axis cs:2.5,8.5);
\draw[draw=color57,fill=color57,line width=0.5pt] (axis cs:2.5,7.5) rectangle (axis cs:3.5,8.5);
\draw[draw=color48,fill=color48,line width=0.5pt] (axis cs:3.5,7.5) rectangle (axis cs:4.5,8.5);
\draw[draw=color58,fill=color58,line width=0.5pt] (axis cs:4.5,7.5) rectangle (axis cs:5.5,8.5);
\draw[draw=color43,fill=color43,line width=0.5pt] (axis cs:5.5,7.5) rectangle (axis cs:6.5,8.5);
\draw[draw=color52,fill=color52,line width=0.5pt] (axis cs:6.5,7.5) rectangle (axis cs:7.5,8.5);
\draw[draw=color32,fill=color32,line width=0.5pt] (axis cs:7.5,7.5) rectangle (axis cs:8.5,8.5);
\draw[draw=color46,fill=color46,line width=0.5pt] (axis cs:8.5,7.5) rectangle (axis cs:9.5,8.5);
\draw[draw=color20,fill=color20,line width=0.5pt] (axis cs:9.5,7.5) rectangle (axis cs:10.5,8.5);
\draw[draw=color59,fill=color59,line width=0.5pt] (axis cs:-0.5,8.5) rectangle (axis cs:0.5,9.5);
\draw[draw=color60,fill=color60,line width=0.5pt] (axis cs:0.5,8.5) rectangle (axis cs:1.5,9.5);
\draw[draw=color61,fill=color61,line width=0.5pt] (axis cs:1.5,8.5) rectangle (axis cs:2.5,9.5);
\draw[draw=color62,fill=color62,line width=0.5pt] (axis cs:2.5,8.5) rectangle (axis cs:3.5,9.5);
\draw[draw=color63,fill=color63,line width=0.5pt] (axis cs:3.5,8.5) rectangle (axis cs:4.5,9.5);
\draw[draw=color55,fill=color55,line width=0.5pt] (axis cs:4.5,8.5) rectangle (axis cs:5.5,9.5);
\draw[draw=color64,fill=color64,line width=0.5pt] (axis cs:5.5,8.5) rectangle (axis cs:6.5,9.5);
\draw[draw=color65,fill=color65,line width=0.5pt] (axis cs:6.5,8.5) rectangle (axis cs:7.5,9.5);
\draw[draw=color42,fill=color42,line width=0.5pt] (axis cs:7.5,8.5) rectangle (axis cs:8.5,9.5);
\draw[draw=color38,fill=color38,line width=0.5pt] (axis cs:8.5,8.5) rectangle (axis cs:9.5,9.5);
\draw[draw=color34,fill=color34,line width=0.5pt] (axis cs:9.5,8.5) rectangle (axis cs:10.5,9.5);
\draw[draw=color66,fill=color66,line width=0.5pt] (axis cs:0.5,9.5) rectangle (axis cs:1.5,10.5);
\draw[draw=color66,fill=color66,line width=0.5pt] (axis cs:1.5,9.5) rectangle (axis cs:2.5,10.5);
\draw[draw=color67,fill=color67,line width=0.5pt] (axis cs:2.5,9.5) rectangle (axis cs:3.5,10.5);
\draw[draw=color68,fill=color68,line width=0.5pt] (axis cs:3.5,9.5) rectangle (axis cs:4.5,10.5);
\draw[draw=color69,fill=color69,line width=0.5pt] (axis cs:4.5,9.5) rectangle (axis cs:5.5,10.5);
\draw[draw=color70,fill=color70,line width=0.5pt] (axis cs:5.5,9.5) rectangle (axis cs:6.5,10.5);
\draw[draw=color71,fill=color71,line width=0.5pt] (axis cs:6.5,9.5) rectangle (axis cs:7.5,10.5);
\draw[draw=color60,fill=color60,line width=0.5pt] (axis cs:7.5,9.5) rectangle (axis cs:8.5,10.5);
\draw[draw=color61,fill=color61,line width=0.5pt] (axis cs:8.5,9.5) rectangle (axis cs:9.5,10.5);
\draw[draw=color55,fill=color55,line width=0.5pt] (axis cs:9.5,9.5) rectangle (axis cs:10.5,10.5);
\draw[draw=red!80!black,fill=color72,line width=1.5pt] (axis cs:-0.5,9.5) rectangle (axis cs:0.5,10.5);
\draw (axis cs:0,0) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{91.75};
\draw (axis cs:1,0) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{91.65};
\draw (axis cs:2,0) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{91.54};
\draw (axis cs:3,0) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{91.43};
\draw (axis cs:4,0) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{91.31};
\draw (axis cs:5,0) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{91.19};
\draw (axis cs:6,0) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{91.06};
\draw (axis cs:7,0) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{90.93};
\draw (axis cs:8,0) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{90.8};
\draw (axis cs:9,0) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{90.67};
\draw (axis cs:10,0) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{90.54};
\draw (axis cs:0,1) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{91.9};
\draw (axis cs:1,1) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{91.8};
\draw (axis cs:2,1) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{91.69};
\draw (axis cs:3,1) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{91.58};
\draw (axis cs:4,1) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{91.46};
\draw (axis cs:5,1) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{91.33};
\draw (axis cs:6,1) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{91.2};
\draw (axis cs:7,1) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{91.06};
\draw (axis cs:8,1) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{90.93};
\draw (axis cs:9,1) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{90.79};
\draw (axis cs:10,1) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{90.65};
\draw (axis cs:0,2) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{92.05};
\draw (axis cs:1,2) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{91.95};
\draw (axis cs:2,2) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{91.85};
\draw (axis cs:3,2) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{91.73};
\draw (axis cs:4,2) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{91.61};
\draw (axis cs:5,2) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{91.49};
\draw (axis cs:6,2) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{91.35};
\draw (axis cs:7,2) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{91.21};
\draw (axis cs:8,2) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{91.06};
\draw (axis cs:9,2) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{90.91};
\draw (axis cs:10,2) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{90.76};
\draw (axis cs:0,3) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{92.21};
\draw (axis cs:1,3) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{92.11};
\draw (axis cs:2,3) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{92.01};
\draw (axis cs:3,3) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{91.9};
\draw (axis cs:4,3) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{91.78};
\draw (axis cs:5,3) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{91.65};
\draw (axis cs:6,3) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{91.52};
\draw (axis cs:7,3) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{91.37};
\draw (axis cs:8,3) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{91.21};
\draw (axis cs:9,3) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{91.05};
\draw (axis cs:10,3) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{90.89};
\draw (axis cs:0,4) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{92.37};
\draw (axis cs:1,4) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{92.28};
\draw (axis cs:2,4) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{92.19};
\draw (axis cs:3,4) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{92.08};
\draw (axis cs:4,4) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{91.97};
\draw (axis cs:5,4) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{91.84};
\draw (axis cs:6,4) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{91.7};
\draw (axis cs:7,4) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{91.55};
\draw (axis cs:8,4) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{91.38};
\draw (axis cs:9,4) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{91.21};
\draw (axis cs:10,4) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{91.03};
\draw (axis cs:0,5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{92.54};
\draw (axis cs:1,5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{92.46};
\draw (axis cs:2,5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{92.37};
\draw (axis cs:3,5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{92.27};
\draw (axis cs:4,5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{92.16};
\draw (axis cs:5,5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{92.04};
\draw (axis cs:6,5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{91.9};
\draw (axis cs:7,5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{91.75};
\draw (axis cs:8,5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{91.58};
\draw (axis cs:9,5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{91.39};
\draw (axis cs:10,5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{91.19};
\draw (axis cs:0,6) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{92.72};
\draw (axis cs:1,6) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{92.65};
\draw (axis cs:2,6) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{92.57};
\draw (axis cs:3,6) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{92.48};
\draw (axis cs:4,6) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{92.37};
\draw (axis cs:5,6) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{92.26};
\draw (axis cs:6,6) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{92.12};
\draw (axis cs:7,6) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{91.97};
\draw (axis cs:8,6) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{91.8};
\draw (axis cs:9,6) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{91.6};
\draw (axis cs:10,6) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{91.37};
\draw (axis cs:0,7) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{92.9};
\draw (axis cs:1,7) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{92.84};
\draw (axis cs:2,7) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{92.77};
\draw (axis cs:3,7) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{92.69};
\draw (axis cs:4,7) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{92.6};
\draw (axis cs:5,7) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{92.5};
\draw (axis cs:6,7) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{92.37};
\draw (axis cs:7,7) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{92.23};
\draw (axis cs:8,7) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{92.05};
\draw (axis cs:9,7) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{91.84};
\draw (axis cs:10,7) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{91.58};
\draw (axis cs:0,8) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{93.08};
\draw (axis cs:1,8) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{93.03};
\draw (axis cs:2,8) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{92.98};
\draw (axis cs:3,8) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{92.92};
\draw (axis cs:4,8) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{92.84};
\draw (axis cs:5,8) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{92.76};
\draw (axis cs:6,8) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{92.65};
\draw (axis cs:7,8) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{92.52};
\draw (axis cs:8,8) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{92.36};
\draw (axis cs:9,8) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{92.14};
\draw (axis cs:10,8) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{91.84};
\draw (axis cs:0,9) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{93.26};
\draw (axis cs:1,9) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{93.23};
\draw (axis cs:2,9) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{93.19};
\draw (axis cs:3,9) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{93.15};
\draw (axis cs:4,9) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{93.1};
\draw (axis cs:5,9) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{93.04};
\draw (axis cs:6,9) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{92.96};
\draw (axis cs:7,9) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{92.87};
\draw (axis cs:8,9) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{92.74};
\draw (axis cs:9,9) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{92.55};
\draw (axis cs:10,9) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{92.18};
\draw (axis cs:0,10) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{93.44};
\draw (axis cs:1,10) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{93.42};
\draw (axis cs:2,10) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{93.4};
\draw (axis cs:3,10) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{93.38};
\draw (axis cs:4,10) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{93.36};
\draw (axis cs:5,10) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{93.33};
\draw (axis cs:6,10) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{93.31};
\draw (axis cs:7,10) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{93.27};
\draw (axis cs:8,10) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{93.23};
\draw (axis cs:9,10) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{93.18};
\draw (axis cs:10,10) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{93.03};
\end{axis}

\end{tikzpicture}


==> figures/credibility_ious2.tex <==
% This file was created with tikzplotlib v0.9.14.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.201239,0.38367,0.554294}
\definecolor{color1}{rgb}{0.212395,0.359683,0.55171}
\definecolor{color2}{rgb}{0.223925,0.334994,0.548053}
\definecolor{color3}{rgb}{0.237441,0.305202,0.541921}
\definecolor{color4}{rgb}{0.248629,0.278775,0.534556}
\definecolor{color5}{rgb}{0.260571,0.246922,0.522828}
\definecolor{color6}{rgb}{0.271828,0.209303,0.504434}
\definecolor{color7}{rgb}{0.278826,0.17549,0.483397}
\definecolor{color8}{rgb}{0.283072,0.130895,0.449241}
\definecolor{color9}{rgb}{0.282327,0.094955,0.417331}
\definecolor{color10}{rgb}{0.277018,0.050344,0.375715}
\definecolor{color11}{rgb}{0.182256,0.426184,0.55712}
\definecolor{color12}{rgb}{0.192357,0.403199,0.555836}
\definecolor{color13}{rgb}{0.214298,0.355619,0.551184}
\definecolor{color14}{rgb}{0.227802,0.326594,0.546532}
\definecolor{color15}{rgb}{0.241237,0.296485,0.539709}
\definecolor{color16}{rgb}{0.255645,0.260703,0.528312}
\definecolor{color17}{rgb}{0.267968,0.223549,0.512008}
\definecolor{color18}{rgb}{0.278012,0.180367,0.486697}
\definecolor{color19}{rgb}{0.282623,0.140926,0.457517}
\definecolor{color20}{rgb}{0.282656,0.100196,0.42216}
\definecolor{color21}{rgb}{0.163625,0.471133,0.558148}
\definecolor{color22}{rgb}{0.172719,0.448791,0.557885}
\definecolor{color23}{rgb}{0.180629,0.429975,0.557282}
\definecolor{color24}{rgb}{0.204903,0.375746,0.553533}
\definecolor{color25}{rgb}{0.21813,0.347432,0.550038}
\definecolor{color26}{rgb}{0.233603,0.313828,0.543914}
\definecolor{color27}{rgb}{0.250425,0.27429,0.533103}
\definecolor{color28}{rgb}{0.265145,0.232956,0.516599}
\definecolor{color29}{rgb}{0.275191,0.194905,0.496005}
\definecolor{color30}{rgb}{0.281887,0.150881,0.465405}
\definecolor{color31}{rgb}{0.14618,0.515413,0.556823}
\definecolor{color32}{rgb}{0.153364,0.497,0.557724}
\definecolor{color33}{rgb}{0.162142,0.474838,0.55814}
\definecolor{color34}{rgb}{0.171176,0.45253,0.557965}
\definecolor{color35}{rgb}{0.1941,0.399323,0.555565}
\definecolor{color36}{rgb}{0.208623,0.367752,0.552675}
\definecolor{color37}{rgb}{0.225863,0.330805,0.547314}
\definecolor{color38}{rgb}{0.243113,0.292092,0.538516}
\definecolor{color39}{rgb}{0.274128,0.199721,0.498911}
\definecolor{color40}{rgb}{0.128729,0.563265,0.551229}
\definecolor{color41}{rgb}{0.133743,0.548535,0.553541}
\definecolor{color42}{rgb}{0.141935,0.526453,0.555991}
\definecolor{color43}{rgb}{0.149039,0.508051,0.55725}
\definecolor{color44}{rgb}{0.159194,0.482237,0.558073}
\definecolor{color45}{rgb}{0.169646,0.456262,0.55803}
\definecolor{color46}{rgb}{0.19943,0.387607,0.554642}
\definecolor{color47}{rgb}{0.21621,0.351535,0.550627}
\definecolor{color48}{rgb}{0.257322,0.25613,0.526563}
\definecolor{color49}{rgb}{0.119423,0.611141,0.538982}
\definecolor{color50}{rgb}{0.120565,0.596422,0.543611}
\definecolor{color51}{rgb}{0.123463,0.581687,0.547445}
\definecolor{color52}{rgb}{0.136408,0.541173,0.554483}
\definecolor{color53}{rgb}{0.157729,0.485932,0.558013}
\definecolor{color54}{rgb}{0.187231,0.414746,0.556547}
\definecolor{color55}{rgb}{0.231674,0.318106,0.544834}
\definecolor{color56}{rgb}{0.137339,0.662252,0.515571}
\definecolor{color57}{rgb}{0.132268,0.655014,0.519661}
\definecolor{color58}{rgb}{0.12478,0.640461,0.527068}
\definecolor{color59}{rgb}{0.120081,0.622161,0.534946}
\definecolor{color60}{rgb}{0.119738,0.603785,0.5414}
\definecolor{color61}{rgb}{0.132444,0.552216,0.553018}
\definecolor{color62}{rgb}{0.143343,0.522773,0.556295}
\definecolor{color63}{rgb}{0.179019,0.433756,0.55743}
\definecolor{color64}{rgb}{0.203063,0.379716,0.553925}
\definecolor{color65}{rgb}{0.196571,0.711827,0.479221}
\definecolor{color66}{rgb}{0.19109,0.708366,0.482284}
\definecolor{color67}{rgb}{0.175707,0.6979,0.491033}
\definecolor{color68}{rgb}{0.162016,0.687316,0.499129}
\definecolor{color69}{rgb}{0.146616,0.67305,0.508936}
\definecolor{color70}{rgb}{0.12138,0.629492,0.531973}
\definecolor{color71}{rgb}{0.120092,0.600104,0.54253}
\definecolor{color72}{rgb}{0.296479,0.761561,0.424223}
\definecolor{color73}{rgb}{0.288921,0.758394,0.428426}
\definecolor{color74}{rgb}{0.281477,0.755203,0.432552}
\definecolor{color75}{rgb}{0.266941,0.748751,0.440573}
\definecolor{color76}{rgb}{0.252899,0.742211,0.448284}
\definecolor{color77}{rgb}{0.232815,0.732247,0.459277}
\definecolor{color78}{rgb}{0.202219,0.715272,0.476084}
\definecolor{color79}{rgb}{0.170948,0.694384,0.493803}
\definecolor{color80}{rgb}{0.421908,0.805774,0.35191}
\definecolor{color81}{rgb}{0.430983,0.808473,0.346476}
\definecolor{color82}{rgb}{0.412913,0.803041,0.357269}
\definecolor{color83}{rgb}{0.404001,0.800275,0.362552}
\definecolor{color84}{rgb}{0.369214,0.788888,0.382914}
\definecolor{color85}{rgb}{0.327796,0.77398,0.40664}
\definecolor{color86}{rgb}{0.24607,0.73891,0.452024}
\definecolor{color87}{rgb}{0.555484,0.840254,0.269281}
\definecolor{color88}{rgb}{0.575563,0.844566,0.256415}
\definecolor{color89}{rgb}{0.595839,0.848717,0.243329}
\definecolor{color90}{rgb}{0.616293,0.852709,0.230052}
\definecolor{color91}{rgb}{0.636902,0.856542,0.21662}
\definecolor{color92}{rgb}{0.668054,0.861999,0.196293}
\definecolor{color93}{rgb}{0.688944,0.865448,0.182725}
\definecolor{color94}{rgb}{0.720391,0.87035,0.162603}
\definecolor{color95}{rgb}{0.730889,0.871916,0.156029}
\definecolor{color96}{rgb}{0.741388,0.873449,0.149561}
\definecolor{color97}{rgb}{0.647257,0.8584,0.209861}

\begin{axis}[
axis line style={white},
height=\figheight,
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={white!79.6078431372549!black},
xlabel={\(\displaystyle b_s\)},
xmajorgrids,
xmin=-0.5, xmax=10.5,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10},
xticklabel style={rotate=45.0,anchor=east},
xticklabels={0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
y dir=reverse,
y grid style={white!79.6078431372549!black},
ylabel={\(\displaystyle b_l\)},
ymajorgrids,
ymin=-0.5, ymax=10.5,
ytick style={color=black},
ytick={0,1,2,3,4,5,6,7,8,9,10},
yticklabels={0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0}
]
\draw[draw=color0,fill=color0,line width=0.5pt] (axis cs:-0.5,-0.5) rectangle (axis cs:0.5,0.5);
\draw[draw=color1,fill=color1,line width=0.5pt] (axis cs:0.5,-0.5) rectangle (axis cs:1.5,0.5);
\draw[draw=color2,fill=color2,line width=0.5pt] (axis cs:1.5,-0.5) rectangle (axis cs:2.5,0.5);
\draw[draw=color3,fill=color3,line width=0.5pt] (axis cs:2.5,-0.5) rectangle (axis cs:3.5,0.5);
\draw[draw=color4,fill=color4,line width=0.5pt] (axis cs:3.5,-0.5) rectangle (axis cs:4.5,0.5);
\draw[draw=color5,fill=color5,line width=0.5pt] (axis cs:4.5,-0.5) rectangle (axis cs:5.5,0.5);
\draw[draw=color6,fill=color6,line width=0.5pt] (axis cs:5.5,-0.5) rectangle (axis cs:6.5,0.5);
\draw[draw=color7,fill=color7,line width=0.5pt] (axis cs:6.5,-0.5) rectangle (axis cs:7.5,0.5);
\draw[draw=color8,fill=color8,line width=0.5pt] (axis cs:7.5,-0.5) rectangle (axis cs:8.5,0.5);
\draw[draw=color9,fill=color9,line width=0.5pt] (axis cs:8.5,-0.5) rectangle (axis cs:9.5,0.5);
\draw[draw=color10,fill=color10,line width=0.5pt] (axis cs:9.5,-0.5) rectangle (axis cs:10.5,0.5);
\draw[draw=color11,fill=color11,line width=0.5pt] (axis cs:-0.5,0.5) rectangle (axis cs:0.5,1.5);
\draw[draw=color12,fill=color12,line width=0.5pt] (axis cs:0.5,0.5) rectangle (axis cs:1.5,1.5);
\draw[draw=color0,fill=color0,line width=0.5pt] (axis cs:1.5,0.5) rectangle (axis cs:2.5,1.5);
\draw[draw=color13,fill=color13,line width=0.5pt] (axis cs:2.5,0.5) rectangle (axis cs:3.5,1.5);
\draw[draw=color14,fill=color14,line width=0.5pt] (axis cs:3.5,0.5) rectangle (axis cs:4.5,1.5);
\draw[draw=color15,fill=color15,line width=0.5pt] (axis cs:4.5,0.5) rectangle (axis cs:5.5,1.5);
\draw[draw=color16,fill=color16,line width=0.5pt] (axis cs:5.5,0.5) rectangle (axis cs:6.5,1.5);
\draw[draw=color17,fill=color17,line width=0.5pt] (axis cs:6.5,0.5) rectangle (axis cs:7.5,1.5);
\draw[draw=color18,fill=color18,line width=0.5pt] (axis cs:7.5,0.5) rectangle (axis cs:8.5,1.5);
\draw[draw=color19,fill=color19,line width=0.5pt] (axis cs:8.5,0.5) rectangle (axis cs:9.5,1.5);
\draw[draw=color20,fill=color20,line width=0.5pt] (axis cs:9.5,0.5) rectangle (axis cs:10.5,1.5);
\draw[draw=color21,fill=color21,line width=0.5pt] (axis cs:-0.5,1.5) rectangle (axis cs:0.5,2.5);
\draw[draw=color22,fill=color22,line width=0.5pt] (axis cs:0.5,1.5) rectangle (axis cs:1.5,2.5);
\draw[draw=color23,fill=color23,line width=0.5pt] (axis cs:1.5,1.5) rectangle (axis cs:2.5,2.5);
\draw[draw=color12,fill=color12,line width=0.5pt] (axis cs:2.5,1.5) rectangle (axis cs:3.5,2.5);
\draw[draw=color24,fill=color24,line width=0.5pt] (axis cs:3.5,1.5) rectangle (axis cs:4.5,2.5);
\draw[draw=color25,fill=color25,line width=0.5pt] (axis cs:4.5,1.5) rectangle (axis cs:5.5,2.5);
\draw[draw=color26,fill=color26,line width=0.5pt] (axis cs:5.5,1.5) rectangle (axis cs:6.5,2.5);
\draw[draw=color27,fill=color27,line width=0.5pt] (axis cs:6.5,1.5) rectangle (axis cs:7.5,2.5);
\draw[draw=color28,fill=color28,line width=0.5pt] (axis cs:7.5,1.5) rectangle (axis cs:8.5,2.5);
\draw[draw=color29,fill=color29,line width=0.5pt] (axis cs:8.5,1.5) rectangle (axis cs:9.5,2.5);
\draw[draw=color30,fill=color30,line width=0.5pt] (axis cs:9.5,1.5) rectangle (axis cs:10.5,2.5);
\draw[draw=color31,fill=color31,line width=0.5pt] (axis cs:-0.5,2.5) rectangle (axis cs:0.5,3.5);
\draw[draw=color32,fill=color32,line width=0.5pt] (axis cs:0.5,2.5) rectangle (axis cs:1.5,3.5);
\draw[draw=color33,fill=color33,line width=0.5pt] (axis cs:1.5,2.5) rectangle (axis cs:2.5,3.5);
\draw[draw=color34,fill=color34,line width=0.5pt] (axis cs:2.5,2.5) rectangle (axis cs:3.5,3.5);
\draw[draw=color23,fill=color23,line width=0.5pt] (axis cs:3.5,2.5) rectangle (axis cs:4.5,3.5);
\draw[draw=color35,fill=color35,line width=0.5pt] (axis cs:4.5,2.5) rectangle (axis cs:5.5,3.5);
\draw[draw=color36,fill=color36,line width=0.5pt] (axis cs:5.5,2.5) rectangle (axis cs:6.5,3.5);
\draw[draw=color37,fill=color37,line width=0.5pt] (axis cs:6.5,2.5) rectangle (axis cs:7.5,3.5);
\draw[draw=color38,fill=color38,line width=0.5pt] (axis cs:7.5,2.5) rectangle (axis cs:8.5,3.5);
\draw[draw=color5,fill=color5,line width=0.5pt] (axis cs:8.5,2.5) rectangle (axis cs:9.5,3.5);
\draw[draw=color39,fill=color39,line width=0.5pt] (axis cs:9.5,2.5) rectangle (axis cs:10.5,3.5);
\draw[draw=color40,fill=color40,line width=0.5pt] (axis cs:-0.5,3.5) rectangle (axis cs:0.5,4.5);
\draw[draw=color41,fill=color41,line width=0.5pt] (axis cs:0.5,3.5) rectangle (axis cs:1.5,4.5);
\draw[draw=color42,fill=color42,line width=0.5pt] (axis cs:1.5,3.5) rectangle (axis cs:2.5,4.5);
\draw[draw=color43,fill=color43,line width=0.5pt] (axis cs:2.5,3.5) rectangle (axis cs:3.5,4.5);
\draw[draw=color44,fill=color44,line width=0.5pt] (axis cs:3.5,3.5) rectangle (axis cs:4.5,4.5);
\draw[draw=color45,fill=color45,line width=0.5pt] (axis cs:4.5,3.5) rectangle (axis cs:5.5,4.5);
\draw[draw=color11,fill=color11,line width=0.5pt] (axis cs:5.5,3.5) rectangle (axis cs:6.5,4.5);
\draw[draw=color46,fill=color46,line width=0.5pt] (axis cs:6.5,3.5) rectangle (axis cs:7.5,4.5);
\draw[draw=color47,fill=color47,line width=0.5pt] (axis cs:7.5,3.5) rectangle (axis cs:8.5,4.5);
\draw[draw=color3,fill=color3,line width=0.5pt] (axis cs:8.5,3.5) rectangle (axis cs:9.5,4.5);
\draw[draw=color48,fill=color48,line width=0.5pt] (axis cs:9.5,3.5) rectangle (axis cs:10.5,4.5);
\draw[draw=color49,fill=color49,line width=0.5pt] (axis cs:-0.5,4.5) rectangle (axis cs:0.5,5.5);
\draw[draw=color50,fill=color50,line width=0.5pt] (axis cs:0.5,4.5) rectangle (axis cs:1.5,5.5);
\draw[draw=color51,fill=color51,line width=0.5pt] (axis cs:1.5,4.5) rectangle (axis cs:2.5,5.5);
\draw[draw=color40,fill=color40,line width=0.5pt] (axis cs:2.5,4.5) rectangle (axis cs:3.5,5.5);
\draw[draw=color52,fill=color52,line width=0.5pt] (axis cs:3.5,4.5) rectangle (axis cs:4.5,5.5);
\draw[draw=color31,fill=color31,line width=0.5pt] (axis cs:4.5,4.5) rectangle (axis cs:5.5,5.5);
\draw[draw=color53,fill=color53,line width=0.5pt] (axis cs:5.5,4.5) rectangle (axis cs:6.5,5.5);
\draw[draw=color34,fill=color34,line width=0.5pt] (axis cs:6.5,4.5) rectangle (axis cs:7.5,5.5);
\draw[draw=color54,fill=color54,line width=0.5pt] (axis cs:7.5,4.5) rectangle (axis cs:8.5,5.5);
\draw[draw=color36,fill=color36,line width=0.5pt] (axis cs:8.5,4.5) rectangle (axis cs:9.5,5.5);
\draw[draw=color55,fill=color55,line width=0.5pt] (axis cs:9.5,4.5) rectangle (axis cs:10.5,5.5);
\draw[draw=color56,fill=color56,line width=0.5pt] (axis cs:-0.5,5.5) rectangle (axis cs:0.5,6.5);
\draw[draw=color57,fill=color57,line width=0.5pt] (axis cs:0.5,5.5) rectangle (axis cs:1.5,6.5);
\draw[draw=color58,fill=color58,line width=0.5pt] (axis cs:1.5,5.5) rectangle (axis cs:2.5,6.5);
\draw[draw=color59,fill=color59,line width=0.5pt] (axis cs:2.5,5.5) rectangle (axis cs:3.5,6.5);
\draw[draw=color60,fill=color60,line width=0.5pt] (axis cs:3.5,5.5) rectangle (axis cs:4.5,6.5);
\draw[draw=color51,fill=color51,line width=0.5pt] (axis cs:4.5,5.5) rectangle (axis cs:5.5,6.5);
\draw[draw=color61,fill=color61,line width=0.5pt] (axis cs:5.5,5.5) rectangle (axis cs:6.5,6.5);
\draw[draw=color62,fill=color62,line width=0.5pt] (axis cs:6.5,5.5) rectangle (axis cs:7.5,6.5);
\draw[draw=color44,fill=color44,line width=0.5pt] (axis cs:7.5,5.5) rectangle (axis cs:8.5,6.5);
\draw[draw=color63,fill=color63,line width=0.5pt] (axis cs:8.5,5.5) rectangle (axis cs:9.5,6.5);
\draw[draw=color64,fill=color64,line width=0.5pt] (axis cs:9.5,5.5) rectangle (axis cs:10.5,6.5);
\draw[draw=color65,fill=color65,line width=0.5pt] (axis cs:-0.5,6.5) rectangle (axis cs:0.5,7.5);
\draw[draw=color66,fill=color66,line width=0.5pt] (axis cs:0.5,6.5) rectangle (axis cs:1.5,7.5);
\draw[draw=color67,fill=color67,line width=0.5pt] (axis cs:1.5,6.5) rectangle (axis cs:2.5,7.5);
\draw[draw=color68,fill=color68,line width=0.5pt] (axis cs:2.5,6.5) rectangle (axis cs:3.5,7.5);
\draw[draw=color69,fill=color69,line width=0.5pt] (axis cs:3.5,6.5) rectangle (axis cs:4.5,7.5);
\draw[draw=color57,fill=color57,line width=0.5pt] (axis cs:4.5,6.5) rectangle (axis cs:5.5,7.5);
\draw[draw=color70,fill=color70,line width=0.5pt] (axis cs:5.5,6.5) rectangle (axis cs:6.5,7.5);
\draw[draw=color71,fill=color71,line width=0.5pt] (axis cs:6.5,6.5) rectangle (axis cs:7.5,7.5);
\draw[draw=color40,fill=color40,line width=0.5pt] (axis cs:7.5,6.5) rectangle (axis cs:8.5,7.5);
\draw[draw=color31,fill=color31,line width=0.5pt] (axis cs:8.5,6.5) rectangle (axis cs:9.5,7.5);
\draw[draw=color34,fill=color34,line width=0.5pt] (axis cs:9.5,6.5) rectangle (axis cs:10.5,7.5);
\draw[draw=color72,fill=color72,line width=0.5pt] (axis cs:-0.5,7.5) rectangle (axis cs:0.5,8.5);
\draw[draw=color73,fill=color73,line width=0.5pt] (axis cs:0.5,7.5) rectangle (axis cs:1.5,8.5);
\draw[draw=color74,fill=color74,line width=0.5pt] (axis cs:1.5,7.5) rectangle (axis cs:2.5,8.5);
\draw[draw=color75,fill=color75,line width=0.5pt] (axis cs:2.5,7.5) rectangle (axis cs:3.5,8.5);
\draw[draw=color76,fill=color76,line width=0.5pt] (axis cs:3.5,7.5) rectangle (axis cs:4.5,8.5);
\draw[draw=color77,fill=color77,line width=0.5pt] (axis cs:4.5,7.5) rectangle (axis cs:5.5,8.5);
\draw[draw=color78,fill=color78,line width=0.5pt] (axis cs:5.5,7.5) rectangle (axis cs:6.5,8.5);
\draw[draw=color79,fill=color79,line width=0.5pt] (axis cs:6.5,7.5) rectangle (axis cs:7.5,8.5);
\draw[draw=color56,fill=color56,line width=0.5pt] (axis cs:7.5,7.5) rectangle (axis cs:8.5,8.5);
\draw[draw=color49,fill=color49,line width=0.5pt] (axis cs:8.5,7.5) rectangle (axis cs:9.5,8.5);
\draw[draw=color52,fill=color52,line width=0.5pt] (axis cs:9.5,7.5) rectangle (axis cs:10.5,8.5);
\draw[draw=color80,fill=color80,line width=0.5pt] (axis cs:-0.5,8.5) rectangle (axis cs:0.5,9.5);
\draw[draw=color80,fill=color80,line width=0.5pt] (axis cs:0.5,8.5) rectangle (axis cs:1.5,9.5);
\draw[draw=color81,fill=color81,line width=0.5pt] (axis cs:1.5,8.5) rectangle (axis cs:2.5,9.5);
\draw[draw=color81,fill=color81,line width=0.5pt] (axis cs:2.5,8.5) rectangle (axis cs:3.5,9.5);
\draw[draw=color80,fill=color80,line width=0.5pt] (axis cs:3.5,8.5) rectangle (axis cs:4.5,9.5);
\draw[draw=color82,fill=color82,line width=0.5pt] (axis cs:4.5,8.5) rectangle (axis cs:5.5,9.5);
\draw[draw=color83,fill=color83,line width=0.5pt] (axis cs:5.5,8.5) rectangle (axis cs:6.5,9.5);
\draw[draw=color84,fill=color84,line width=0.5pt] (axis cs:6.5,8.5) rectangle (axis cs:7.5,9.5);
\draw[draw=color85,fill=color85,line width=0.5pt] (axis cs:7.5,8.5) rectangle (axis cs:8.5,9.5);
\draw[draw=color86,fill=color86,line width=0.5pt] (axis cs:8.5,8.5) rectangle (axis cs:9.5,9.5);
\draw[draw=color56,fill=color56,line width=0.5pt] (axis cs:9.5,8.5) rectangle (axis cs:10.5,9.5);
\draw[draw=color87,fill=color87,line width=0.5pt] (axis cs:-0.5,9.5) rectangle (axis cs:0.5,10.5);
\draw[draw=color88,fill=color88,line width=0.5pt] (axis cs:0.5,9.5) rectangle (axis cs:1.5,10.5);
\draw[draw=color89,fill=color89,line width=0.5pt] (axis cs:1.5,9.5) rectangle (axis cs:2.5,10.5);
\draw[draw=color90,fill=color90,line width=0.5pt] (axis cs:2.5,9.5) rectangle (axis cs:3.5,10.5);
\draw[draw=color91,fill=color91,line width=0.5pt] (axis cs:3.5,9.5) rectangle (axis cs:4.5,10.5);
\draw[draw=color92,fill=color92,line width=0.5pt] (axis cs:4.5,9.5) rectangle (axis cs:5.5,10.5);
\draw[draw=color93,fill=color93,line width=0.5pt] (axis cs:5.5,9.5) rectangle (axis cs:6.5,10.5);
\draw[draw=color94,fill=color94,line width=0.5pt] (axis cs:6.5,9.5) rectangle (axis cs:7.5,10.5);
\draw[draw=color95,fill=color95,line width=0.5pt] (axis cs:7.5,9.5) rectangle (axis cs:8.5,10.5);
\draw[draw=color97,fill=color97,line width=0.5pt] (axis cs:9.5,9.5) rectangle (axis cs:10.5,10.5);
\draw[draw=red!80!black,fill=color96,line width=0.5pt] (axis cs:8.5,9.5) rectangle (axis cs:9.5,10.5);
\draw (axis cs:0,0) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{79.79};
\draw (axis cs:1,0) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{79.72};
\draw (axis cs:2,0) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{79.64};
\draw (axis cs:3,0) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{79.56};
\draw (axis cs:4,0) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{79.48};
\draw (axis cs:5,0) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{79.39};
\draw (axis cs:6,0) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{79.29};
\draw (axis cs:7,0) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{79.2};
\draw (axis cs:8,0) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{79.1};
\draw (axis cs:9,0) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{79.0};
\draw (axis cs:10,0) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{78.91};
\draw (axis cs:0,1) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{79.93};
\draw (axis cs:1,1) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{79.86};
\draw (axis cs:2,1) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{79.79};
\draw (axis cs:3,1) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{79.71};
\draw (axis cs:4,1) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{79.62};
\draw (axis cs:5,1) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{79.53};
\draw (axis cs:6,1) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{79.43};
\draw (axis cs:7,1) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{79.33};
\draw (axis cs:8,1) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{79.22};
\draw (axis cs:9,1) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{79.12};
\draw (axis cs:10,1) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{79.02};
\draw (axis cs:0,2) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{80.08};
\draw (axis cs:1,2) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{80.01};
\draw (axis cs:2,2) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{79.94};
\draw (axis cs:3,2) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{79.86};
\draw (axis cs:4,2) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{79.77};
\draw (axis cs:5,2) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{79.68};
\draw (axis cs:6,2) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{79.58};
\draw (axis cs:7,2) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{79.47};
\draw (axis cs:8,2) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{79.36};
\draw (axis cs:9,2) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{79.25};
\draw (axis cs:10,2) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{79.14};
\draw (axis cs:0,3) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{80.23};
\draw (axis cs:1,3) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{80.17};
\draw (axis cs:2,3) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{80.1};
\draw (axis cs:3,3) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{80.02};
\draw (axis cs:4,3) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{79.94};
\draw (axis cs:5,3) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{79.85};
\draw (axis cs:6,3) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{79.74};
\draw (axis cs:7,3) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{79.63};
\draw (axis cs:8,3) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{79.52};
\draw (axis cs:9,3) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{79.39};
\draw (axis cs:10,3) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{79.27};
\draw (axis cs:0,4) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{80.39};
\draw (axis cs:1,4) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{80.34};
\draw (axis cs:2,4) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{80.27};
\draw (axis cs:3,4) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{80.2};
\draw (axis cs:4,4) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{80.12};
\draw (axis cs:5,4) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{80.03};
\draw (axis cs:6,4) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{79.93};
\draw (axis cs:7,4) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{79.81};
\draw (axis cs:8,4) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{79.69};
\draw (axis cs:9,4) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{79.56};
\draw (axis cs:10,4) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{79.42};
\draw (axis cs:0,5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{80.56};
\draw (axis cs:1,5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{80.51};
\draw (axis cs:2,5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{80.46};
\draw (axis cs:3,5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{80.39};
\draw (axis cs:4,5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{80.32};
\draw (axis cs:5,5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{80.23};
\draw (axis cs:6,5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{80.13};
\draw (axis cs:7,5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{80.02};
\draw (axis cs:8,5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{79.89};
\draw (axis cs:9,5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{79.74};
\draw (axis cs:10,5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{79.59};
\draw (axis cs:0,6) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{80.73};
\draw (axis cs:1,6) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{80.7};
\draw (axis cs:2,6) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{80.65};
\draw (axis cs:3,6) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{80.6};
\draw (axis cs:4,6) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{80.53};
\draw (axis cs:5,6) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{80.46};
\draw (axis cs:6,6) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{80.36};
\draw (axis cs:7,6) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{80.25};
\draw (axis cs:8,6) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{80.12};
\draw (axis cs:9,6) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{79.96};
\draw (axis cs:10,6) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{79.78};
\draw (axis cs:0,7) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{80.91};
\draw (axis cs:1,7) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{80.89};
\draw (axis cs:2,7) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{80.86};
\draw (axis cs:3,7) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{80.82};
\draw (axis cs:4,7) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{80.77};
\draw (axis cs:5,7) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{80.7};
\draw (axis cs:6,7) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{80.62};
\draw (axis cs:7,7) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{80.52};
\draw (axis cs:8,7) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{80.39};
\draw (axis cs:9,7) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{80.23};
\draw (axis cs:10,7) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{80.02};
\draw (axis cs:0,8) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{81.09};
\draw (axis cs:1,8) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{81.08};
\draw (axis cs:2,8) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{81.07};
\draw (axis cs:3,8) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{81.05};
\draw (axis cs:4,8) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{81.02};
\draw (axis cs:5,8) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{80.98};
\draw (axis cs:6,8) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{80.92};
\draw (axis cs:7,8) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{80.84};
\draw (axis cs:8,8) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{80.73};
\draw (axis cs:9,8) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{80.56};
\draw (axis cs:10,8) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{80.32};
\draw (axis cs:0,9) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{81.28};
\draw (axis cs:1,9) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{81.28};
\draw (axis cs:2,9) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{81.29};
\draw (axis cs:3,9) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{81.29};
\draw (axis cs:4,9) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{81.28};
\draw (axis cs:5,9) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{81.27};
\draw (axis cs:6,9) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{81.25};
\draw (axis cs:7,9) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{81.21};
\draw (axis cs:8,9) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{81.14};
\draw (axis cs:9,9) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{81.01};
\draw (axis cs:10,9) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{80.73};
\draw (axis cs:0,10) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{81.45};
\draw (axis cs:1,10) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{81.48};
\draw (axis cs:2,10) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{81.5};
\draw (axis cs:3,10) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{81.53};
\draw (axis cs:4,10) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{81.56};
\draw (axis cs:5,10) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{81.59};
\draw (axis cs:6,10) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{81.62};
\draw (axis cs:7,10) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{81.65};
\draw (axis cs:8,10) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{81.67};
\draw (axis cs:9,10) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{81.68};
\draw (axis cs:10,10) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{81.57};
\end{axis}

\end{tikzpicture}


==> figures/fusion_sem_obj_bba.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.392156862745098,0.392156862745098,0.949019607843137}
\definecolor{color1}{rgb}{0.466666666666667,0.0431372549019608,0.125490196078431}
\definecolor{color2}{rgb}{0.862745098039216,0.0784313725490196,0.235294117647059}

\begin{axis}[
axis line style={white},
height=\figheight,
legend cell align={left},
legend columns=5,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,1)}, anchor=south, draw=none},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={white!79.6078431372549!black},
xmajorgrids,
xmin=-0.2, xmax=4.2,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={car,two-wheeler,pedestrian,occupied,free},
y grid style={white!79.6078431372549!black},
ymajorgrids,
ymin=0, ymax=103.11,
ytick style={color=black},
ytick={0,20,40,60,80,100,120}
]
\draw[draw=none,fill=color0,very thin,postaction={pattern=north east lines}] (axis cs:-0.3915,0) rectangle (axis cs:-0.1485,0);
\addlegendimage{area legend,draw=none,fill=color0,very thin,postaction={pattern=north east lines}}
\addlegendentry{\acs{lidar}}

\draw[draw=none,fill=color1,very thin,postaction={pattern=north east lines}] (axis cs:0.6085,0) rectangle (axis cs:0.8515,0);
\draw[draw=none,fill=color2,very thin,postaction={pattern=north east lines}] (axis cs:1.6085,0) rectangle (axis cs:1.8515,0);
\draw[draw=none,fill=white!19.6078431372549!black,very thin,postaction={pattern=north east lines}] (axis cs:2.6085,0) rectangle (axis cs:2.8515,91.6);
\draw[draw=none,fill=white!90.1960784313726!black,very thin,postaction={pattern=north east lines}] (axis cs:3.6085,0) rectangle (axis cs:3.8515,98.2);
\draw[draw=none,fill=color0,very thin,postaction={pattern=north west lines}] (axis cs:-0.1215,0) rectangle (axis cs:0.1215,43.4);
\addlegendimage{area legend,draw=none,fill=color0,very thin,postaction={pattern=north west lines}}
\addlegendentry{\gls{stereocam}}

\draw[draw=none,fill=color1,very thin,postaction={pattern=north west lines}] (axis cs:0.8785,0) rectangle (axis cs:1.1215,35.4);
\draw[draw=none,fill=color2,very thin,postaction={pattern=north west lines}] (axis cs:1.8785,0) rectangle (axis cs:2.1215,14.1);
\draw[draw=none,fill=white!19.6078431372549!black,very thin,postaction={pattern=north west lines}] (axis cs:2.8785,0) rectangle (axis cs:3.1215,1.6);
\draw[draw=none,fill=white!90.1960784313726!black,very thin,postaction={pattern=north west lines}] (axis cs:3.8785,0) rectangle (axis cs:4.1215,97.3);
\draw[draw=none,fill=color0,very thin,postaction={pattern=horizontal lines}] (axis cs:0.1485,0) rectangle (axis cs:0.3915,46.1);
\addlegendimage{area legend,draw=none,fill=color0,very thin,postaction={pattern=horizontal lines}}
\addlegendentry{fused}

\draw[draw=none,fill=color1,very thin,postaction={pattern=horizontal lines}] (axis cs:1.1485,0) rectangle (axis cs:1.3915,38.5);
\draw[draw=none,fill=color2,very thin,postaction={pattern=horizontal lines}] (axis cs:2.1485,0) rectangle (axis cs:2.3915,17.1);
\draw[draw=none,fill=white!19.6078431372549!black,very thin,postaction={pattern=horizontal lines}] (axis cs:3.1485,0) rectangle (axis cs:3.3915,91.4);
\draw[draw=none,fill=white!90.1960784313726!black,very thin,postaction={pattern=horizontal lines}] (axis cs:4.1485,0) rectangle (axis cs:4.3915,97.5);
\draw (axis cs:-0.27,0) ++(0pt,0pt) node[
  scale=0.7,
  anchor=south,
  text=black,
  rotate=0.0
]{0};
\draw (axis cs:0.73,0) ++(0pt,0pt) node[
  scale=0.7,
  anchor=south,
  text=black,
  rotate=0.0
]{0};
\draw (axis cs:1.73,0) ++(0pt,0pt) node[
  scale=0.7,
  anchor=south,
  text=black,
  rotate=0.0
]{0};
\draw (axis cs:2.73,91.6) ++(0pt,0pt) node[
  scale=0.7,
  anchor=south,
  text=black,
  rotate=0.0
]{91.6};
\draw (axis cs:3.73,98.2) ++(0pt,0pt) node[
  scale=0.7,
  anchor=south,
  text=black,
  rotate=0.0
]{98.2};
\draw (axis cs:0,43.4) ++(0pt,0pt) node[
  scale=0.7,
  anchor=south,
  text=black,
  rotate=0.0
]{43.4};
\draw (axis cs:1,35.4) ++(0pt,0pt) node[
  scale=0.7,
  anchor=south,
  text=black,
  rotate=0.0
]{35.4};
\draw (axis cs:2,14.1) ++(0pt,0pt) node[
  scale=0.7,
  anchor=south,
  text=black,
  rotate=0.0
]{14.1};
\draw (axis cs:3,1.6) ++(0pt,0pt) node[
  scale=0.7,
  anchor=south,
  text=black,
  rotate=0.0
]{1.6};
\draw (axis cs:4,97.3) ++(0pt,0pt) node[
  scale=0.7,
  anchor=south,
  text=black,
  rotate=0.0
]{97.3};
\draw (axis cs:0.27,46.1) ++(0pt,0pt) node[
  scale=0.7,
  anchor=south,
  text=black,
  rotate=0.0
]{46.1};
\draw (axis cs:1.27,38.5) ++(0pt,0pt) node[
  scale=0.7,
  anchor=south,
  text=black,
  rotate=0.0
]{38.5};
\draw (axis cs:2.27,17.1) ++(0pt,0pt) node[
  scale=0.7,
  anchor=south,
  text=black,
  rotate=0.0
]{17.1};
\draw (axis cs:3.27,91.4) ++(0pt,0pt) node[
  scale=0.7,
  anchor=south,
  text=black,
  rotate=0.0
]{91.4};
\draw (axis cs:4.27,97.5) ++(0pt,0pt) node[
  scale=0.7,
  anchor=south,
  text=black,
  rotate=0.0
]{97.5};
\end{axis}

\end{tikzpicture}


==> figures/fusion_sem_obj_uncertainty.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.392156862745098,0.584313725490196,0.929411764705882}
\definecolor{color1}{rgb}{0.941176470588235,0.501960784313725,0.501960784313725}

\begin{axis}[
axis line style={white},
height=\figheight,
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,1)}, anchor=south, draw=none},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={white!79.6078431372549!black},
xmajorgrids,
xmin=2, xmax=5.6,
xtick style={color=black},
xtick={2,3,4,5,6},
y dir=reverse,
y grid style={white!79.6078431372549!black},
ymajorgrids,
ymin=-0.5, ymax=2.3,
ytick style={color=black},
ytick={0,1,2},
yticklabels={\acs{lidar},stereo c.,fused}
]
\draw[draw=none,fill=color0,very thin] (axis cs:0,-0.25) rectangle (axis cs:3.37,0.25);
\addlegendimage{area legend,draw=none,fill=color0,very thin}
\addlegendentry{$\dengns{\fbba}$}

\draw[draw=none,fill=color0,very thin] (axis cs:0,0.75) rectangle (axis cs:5.09,1.25);
\draw[draw=none,fill=color0,very thin] (axis cs:0,1.75) rectangle (axis cs:3.22,2.25);
\draw[draw=none,fill=color1,very thin] (axis cs:3.37,-0.25) rectangle (axis cs:3.64,0.25);
\addlegendimage{area legend,draw=none,fill=color1,very thin}
\addlegendentry{$\dengd{\fbba}$}

\draw[draw=none,fill=color1,very thin] (axis cs:5.09,0.75) rectangle (axis cs:5.16,1.25);
\draw[draw=none,fill=color1,very thin] (axis cs:3.22,1.75) rectangle (axis cs:3.49,2.25);
\draw (axis cs:2.685,-0.375) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{3.37};
\draw (axis cs:3.545,0.625) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{5.09};
\draw (axis cs:2.61,1.625) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{3.22};
\draw (axis cs:3.505,-0.375) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.27};
\draw (axis cs:5.125,0.625) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.07};
\draw (axis cs:3.355,1.625) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.27};
\draw (axis cs:3.64,0) ++(0pt,0pt) node[
  scale=0.7,
  anchor=west,
  text=black,
  rotate=0.0
]{3.64};
\draw (axis cs:5.16,1) ++(0pt,0pt) node[
  scale=0.7,
  anchor=west,
  text=black,
  rotate=0.0
]{5.16};
\draw (axis cs:3.49,2) ++(0pt,0pt) node[
  scale=0.7,
  anchor=west,
  text=black,
  rotate=0.0
]{3.49};
\end{axis}

\end{tikzpicture}


==> figures/fusion_sem_obj_uncertainty_cam_view.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.392156862745098,0.584313725490196,0.929411764705882}
\definecolor{color1}{rgb}{0.941176470588235,0.501960784313725,0.501960784313725}

\begin{axis}[
axis line style={white},
height=\figheight,
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,1)}, anchor=south, draw=none},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={white!79.6078431372549!black},
xmajorgrids,
xmin=2, xmax=3.1,
xtick style={color=black},
xtick={2,2.5,3,3.5},
y dir=reverse,
y grid style={white!79.6078431372549!black},
ymajorgrids,
ymin=-0.5, ymax=2.3,
ytick style={color=black},
ytick={0,1,2},
yticklabels={\acs{lidar},stereo c.,fused}
]
\draw[draw=none,fill=color0,very thin] (axis cs:0,-0.25) rectangle (axis cs:2.71,0.25);
\addlegendimage{area legend,draw=none,fill=color0,very thin}
\addlegendentry{$\dengns{\fbba}$}

\draw[draw=none,fill=color0,very thin] (axis cs:0,0.75) rectangle (axis cs:2.32,1.25);
\draw[draw=none,fill=color0,very thin] (axis cs:0,1.75) rectangle (axis cs:2.11,2.25);
\draw[draw=none,fill=color1,very thin] (axis cs:2.71,-0.25) rectangle (axis cs:2.95,0.25);
\addlegendimage{area legend,draw=none,fill=color1,very thin}
\addlegendentry{$\dengd{\fbba}$}

\draw[draw=none,fill=color1,very thin] (axis cs:2.32,0.75) rectangle (axis cs:2.59,1.25);
\draw[draw=none,fill=color1,very thin] (axis cs:2.11,1.75) rectangle (axis cs:2.36,2.25);
\draw (axis cs:2.355,-0.375) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{2.71};
\draw (axis cs:2.16,0.625) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{2.32};
\draw (axis cs:2.055,1.625) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{2.11};
\draw (axis cs:2.83,-0.375) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.24};
\draw (axis cs:2.455,0.625) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.27};
\draw (axis cs:2.235,1.625) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{0.25};
\draw (axis cs:2.95,0) ++(0pt,0pt) node[
  scale=0.7,
  anchor=west,
  text=black,
  rotate=0.0
]{2.95};
\draw (axis cs:2.59,1) ++(0pt,0pt) node[
  scale=0.7,
  anchor=west,
  text=black,
  rotate=0.0
]{2.59};
\draw (axis cs:2.36,2) ++(0pt,0pt) node[
  scale=0.7,
  anchor=west,
  text=black,
  rotate=0.0
]{2.36};
\end{axis}

\end{tikzpicture}

